Compactly supported multivariate dual multiframelets with high vanishing moments and high balancing orders

Comparing with univariate framelets, the main challenge involved in studying multivariate framelets is that we have to deal with the highly non-trivial problem of factorizing multivariate polynomial matrices. As a consequence, multivariate framelets are much less studied than univariate framelets in the literature. Among existing works on multivariate framelets, multivariate multiframelets are much less considered comparing with the exitensively studied scalar framelets. Hence multiframelets are far from being well understood. In this paper, we focus on multivariate dual multiframelets (or dual vector framelets) obtained through the popular oblique extension principle (OEP), which are called OEP-based dual multiframelets. We will show that from any given pair of compactly supported refinable vector functions, one can always construct an OEP-based dual mltiframelet, such that its generators have the highest possible order of vanishing moments. Moreover, the associated discrete framelet transform is compact and sparse.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

